A Holographic Model for Quantum Critical Responses

We analyze the dynamical response functions of strongly interacting quantum critical states described by conformal field theories (CFTs). We construct a self-consistent holographic model that incorporates the relevant scalar operator driving the quantum critical phase transition. Focusing on the finite temperature dynamical conductivity $\sigma(\omega,T)$, we study its dependence on our model parameters, notably the scaling dimension of the relevant operator. It is found that the conductivity is well-approximated by a simple ansatz proposed by Katz et al [1] for a wide range of parameters. We further dissect the conductivity at large frequencies $\omega >> T$ using the operator product expansion, and show how it reveals the spectrum of our model CFT. Our results provide a physically-constrained framework to study the analytic continuation of quantum Monte Carlo data, as we illustrate using the O(2) Wilson-Fisher CFT. Finally, we comment on the variation of the conductivity as we tune away from the quantum critical point, setting the stage for a comprehensive analysis of the phase diagram near the transition.

==> Witten_phiCC.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Witten_phiCC.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1044.37302246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.58189802)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Witten_phiCC.pdf}}%
    \put(-0.00254339,0.28178107){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_\Delta$}}}%
    \put(0.55470592,0.5586185){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\rho\sigma}$}}}%
    \put(0.55470592,0.00722623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$T_{\mu\nu}$}}}%
    \put(0.48729705,0.19106858){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\mu\nu, \alpha\beta}$}}}%
    \put(0.48729705,0.37477613){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\rho\sigma, \gamma\delta}$}}}%
    \put(0.23836642,0.31262884){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_\Delta$}}}%
  \end{picture}%
\endgroup%


==> Witten_phiJJ.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Witten_phiJJ.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{804.08552246bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7557885)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Witten_phiJJ.pdf}}%
    \put(-0.00330344,0.36598662){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{O}_\Delta$}}}%
    \put(0.7204705,0.72555229){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J_\mu$}}}%
    \put(0.7204705,0.00938566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$J_\nu$}}}%
    \put(0.64087698,0.24816623){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\nu \sigma}$}}}%
    \put(0.64087698,0.4867717){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$G_{\mu \rho}$}}}%
    \put(0.30959823,0.40605273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$K_\Delta$}}}%
  \end{picture}%
\endgroup%

